Doubly Outlier-Robust Online Infinite Hidden Markov Model

We derive a robust update rule for the online infinite hidden Markov model (iHMM) for when the streaming data contains outliers and the model is misspecified. Leveraging recent advances in generalised Bayesian inference, we define robustness via the posterior influence function (PIF), and provide conditions under which the online iHMM has bounded PIF. Imposing robustness inevitably induces an adaptation lag for regime switching. Our method, which is called Batched Robust iHMM (BR-iHMM), balances adaptivity and robustness with two additional tunable parameters. Across limit order book data, hourly electricity demand, and a synthetic high-dimensional linear system, BR-iHMM reduces one-step-ahead forecasting error by up to 67% relative to competing online Bayesian methods. Together with theoretical guarantees of bounded PIF, our results highlight the practicality of our approach for both forecasting and interpretable online learning.

==> sections/batched_ihmm_diagram.tex <==
\begin{tikzpicture}[node distance=2.5mm and 12mm, font=\scriptsize]
    
    % Dirichlet Parameters
    \node[square] (agam) {\textcolor{red}{$\, \Gamma(1, 1)$ }};
    % \node[square, below=3pt of agam] (bgam) {\textcolor{red}{$b_\gamma$}};
    \node[square, below=of agam] (aalph) {\textcolor{red}{$\, \Gamma(1, 1)$ }};
    % \node[square, below=3pt of aalph] (balph) {\textcolor{red}{$b_\alpha$}};
    
    \node[state, right=of agam] (gamma) {$\gamma$};
    \node[state, below=of gamma] (alpha) {$\alpha$};
    \node[square, below=of aalph] (mu0) {\textcolor{red}{$\vmu_0$}};
    \node[square, below=3pt of mu0] (Sigma0) {\textcolor{red}{$\vI_m$}};

    % \draw[->] (agam) -- node[above, font=\scriptsize]{$\Gamma(a_\gamma, b_\gamma)$} (gamma);
    \draw[->] (agam) -- (gamma);
    % \draw[->] (aalph) -- node[above, font=\scriptsize]{$\Gamma(a_\alpha, b_\alpha)$} (alpha);
    \draw[->] (aalph) -- (alpha);
    
    % GEM settings
    \node[state, right=of gamma] (beta) {$\bbeta$};
    \draw[->] (gamma) -- node[above, font=\scriptsize]{${\rm SB}(\gamma)$} (beta);
    
    \node[state, right=of alpha] (pi) {$\bpi_\ell$};
    \draw[->] (beta) -- node[right, font=\scriptsize]{${\rm Dir}(\alpha \bbeta)$} (pi);
    \draw[->] (alpha) -- (pi);
    
    \node[state, below=of pi] (theta) {$\vtheta_\ell$};
    \node[below right=0.5pt and 0.01pt of theta, font=\scriptsize] (states list) {$\ell=1,2,...$};
    \draw[->] (mu0) --  (theta);
    \draw[->] (Sigma0) -- node[below=0.2pt, font=\scriptsize]{$\Norm(\vmu_0, \vI_m)$} (theta);

    \begin{scope}[on background layer]
        \node[
            fill=brown!20, 
            fit=(pi) (theta), 
            inner sep=2pt,
            rounded corners=5pt
        ] (plate_local) {};
    \end{scope}
    
    % States
    % \node[state, below right=1.5mm and 8mm of pi] (s0);
    
    \node[state, below right=1.5mm and 18mm of pi] (s1) {$s_1$};
    \node[state, right=10pt of s1] (s2) {$s_2$};
    \node[right=10pt of s2, font=\scriptsize] (dots_s1) {...};
    \node[state, right=10pt of dots_s1] (sB) {$s_B$};
    \node[state, right=10pt of sB] (sB+1) {$s_{B+1}$};
    \node[right=10pt of sB+1, font=\scriptsize] (dots_s2) {...};
    \node[right=of sB+1] (eps_text) {iHMM states};
    
    % \draw[->] (s0) -- (s1);
    \draw[->] (s1) -- (s2);
    \draw[->] (s2) -- (dots_s1);
    \draw[->] (dots_s1) -- (sB);
    \draw[->] (sB) -- (sB+1);
    \draw[->] (sB+1) -- (dots_s2);
    \draw[yshift=6pt, decorate, decoration={brace, amplitude=8pt}]
    ($(s1.north west)+(0,12pt)$) -- ($(sB.north east)+(0,12pt)$)
    node[midway, above=8pt, font=\scriptsize, ] (psiB) {$s_{1:B}$};
    
    % Epsilons (Penalties)
    \node[state, below=of s1] (e1) {$w_{1}$};
    \node[state, below=of s2] (e2) {$w_{2}$};
    \node[right=10pt of e2, font=\scriptsize] (dots_e1) {...};
    \node[state, below=of sB] (eB) {$w_{B}$};
    \node[state, below=of sB+1] (eB+1) {$w_{B+1}$};
    \node[right=10pt of eB+1, font=\scriptsize] (dots_e2) {...};
    \node[right=of eB+1] (eps_text) {Weights};
    
    \node[
        below right=3.0mm and 0.5mm of s2, 
        font=\scriptsize,
        text=blue!40
    ] (text_batch1) {Batch 1};
    \node[
        below right=3.0mm and 0.5mm of sB+1, 
        font=\scriptsize,
        text=blue!40
    ] (text_batch2) {Batch 2};
    
    \draw[->] (s1) -- (e1);
    \draw[->] (s2) -- (e2);
    \draw[->] (sB) -- (eB);
    \draw[->] (sB+1) -- (eB+1);
    
    % Observations
    \node[obs, below=of e1] (y1) {$\vy_1$};
    \node[obs, below=of e2] (y2) {$\vy_2$};
    \node[right=10pt of y2, font=\scriptsize] (dots_y1) {...};
    \node[obs, below=of eB] (yB) {$\vy_B$};
    \node[obs, below=of eB+1] (yB+1) {$\vy_{B+1}$};
    \node[right=10pt of yB+1, font=\scriptsize] (dots_y2) {...};
    \node[right=of yB+1] (obs_text) {Observations};
    
    \draw[->] (e1) -- (y1);
    \draw[->] (e2) -- (y2);
    \draw[->] (eB) -- (yB);
    \draw[->] (eB+1) -- (yB+1);
    
    % Box for batch
    \begin{scope}[on background layer]
      \node[
          fill=blue!20,
          fill opacity=0.3,
          rounded corners=5pt,
          inner sep=4pt,
          fit=(s1) (sB) (e1) (eB) (text_batch1),
          name=batch1
      ] {};
    \end{scope}
    \begin{scope}[on background layer]
      \node[
          fill=blue!20,
          fill opacity=0.3,
          rounded corners=5pt,
          inner sep=4pt,
          fit=(sB+1) (eB+1) (text_batch2),
          name=batch2
      ] {};
    \end{scope}

    % Pi to states
    % \draw[->] (pi) .. controls +(0:10mm) and +(90:6mm) .. (s0);
    \draw[->] (pi) .. controls +(0:10mm) and +(90:6mm) .. (s1);
    \draw[->] (pi) .. controls +(0:10mm) and +(90:6mm) .. (s2);
    \draw[->] (pi) .. controls +(0:10mm) and +(90:6mm) .. (sB);
    \draw[->] (pi) .. controls +(0:10mm) and +(90:6mm) .. (sB+1);

    % theta to epsilons
    \draw[->] (theta) .. controls +(0:10mm) and +(100:6mm) .. (e1);
    \draw[->] (theta) .. controls +(0:10mm) and +(100:6mm) .. (e2);
    \draw[->] (theta) .. controls +(0:10mm) and +(100:6mm) .. (eB);
    \draw[->] (theta) .. controls +(0:10mm) and +(100:6mm) .. (eB+1);

    % theta to observations
    \draw[->] (theta) 
        to[out=-90, in=180, looseness=1.0] ($(theta)+(1cm,-1cm)$)
        to[out=0, in=100, looseness=1.0] (y1);
    \draw[->] (theta) 
        to[out=-90, in=180, looseness=1.0] ($(theta)+(1cm,-1cm)$)
        to[out=0, in=130, looseness=1.0] (y2);
    \draw[->] (theta) 
        to[out=-90, in=180, looseness=1.0] ($(theta)+(1cm,-1cm)$)
        to[out=0, in=150, looseness=1.0] (yB);
    \draw[->] (theta) 
        to[out=-90, in=180, looseness=1.0] ($(theta)+(1cm,-1cm)$)
        to[out=0, in=150, looseness=1.0] (yB+1);
\end{tikzpicture}


